Iterating Non-Aggregative Structure Compositions

An aggregative composition is a binary operation obeying the principle that the whole is determined by the sum of its parts. The development of graph algebras, on which the theory of formal graph languages is built, relies on aggregative compositions that behave like disjoint union, except for a set of well-marked interface vertices from both sides, that are joined. The same style of composition has been considered in the context of relational structures, that generalize graphs and use constant symbols to label the interface. In this paper, we study a non-aggregative composition operation, called \emph{fusion}, that joins non-deterministically chosen elements from disjoint structures. The sets of structures obtained by iteratively applying fusion do not always have bounded tree-width, even when starting from a tree-width bounded set. First, we prove that the problem of the existence of a bound on the tree-width of the closure of a given set under fusion is decidable, when the input set is described inductively by a finite \emph{hyperedge-replacement} (HR) grammar, written using the operations of aggregative composition, forgetting and renaming of constants. Such sets are usually called \emph{context-free}. Second, assuming that the closure under fusion of a context-free set has bounded tree-width, we show that it is the language of an effectively constructible HR grammar. A possible application of the latter result is the possiblity of checking whether all structures from a non-aggregatively closed set having bounded tree-width satisfy a given monadic second order logic formula.

==> auto.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{auto.pdf}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{1973sp}%
\begin{picture}(13755,4503)(961,-3577)
\put(7126,-1036){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(\amode_1,(P_2 \setminus \set{\acst^{i_{2}}_{\acolor_{2}}}) \cup \set{\acst^{j}_{\acolor_{1} \uplus \acolor_{2}}},q_2)$}%
}}}
\put(2701,-2836){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_1$}%
}}}
\put(5401,-2836){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_2$}%
}}}
\put(12301,164){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_1$}%
}}}
\put(13726,-2836){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_2$}%
}}}
\put(3976,-736){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pop{}{}$}%
}}}
\put(3976,164){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\forget{\mathcal{B}}{}$}%
}}}
\put(3901,-3511){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
\put(12301,-3511){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
\put(11251,-511){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}former position of $n$}%
}}}
\put(12301,-811){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\forget{\acst^i_\acolor}{}$}%
}}}
\put(12301,-1636){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pop{}{}$}%
}}}
\put(10576,-2236){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$n$}%
}}}
\put(13801,-2011){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\acst^k_\acolor$}%
}}}
\put(10951,-2611){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel(\slabs_1,\ldots,\slabs_k\cup\set{\acst^k_\acolor},\ldots,\slabs_{\arityof{\arel}})$}%
}}}
\put(5101,-511){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(\amode'_1, P'_1 \cup P'_2, \bot)$}%
}}}
\put(5176,164){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(\amode, P' \setminus \mathcal{B},\bot)$}%
}}}
\put(9226,-2236){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(\amode,P_0 \cup \set{\acst^k_{\acolor}}, q_0)$}%
}}}
\put(14701,-2161){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(\amode,P_2,q_2)$}%
}}}
\put(1801,-2161){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(\amode,P_1,q_1)$}%
}}}
\put(6301,-2161){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(\amode,P_2,q_2)$}%
}}}
\put(13951,-811){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(\amode,P_0\cup P_2 \setminus \set{\acst^k_{\acolor}},\bot)$}%
}}}
\put(13501,-1636){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(\amode_2,P_0 \cup P_2,\bot)$}%
}}}
\put(2701,-1486){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rename{\acst^{i_{1}}_{\acolor_{1}} \rightarrow~ \acst^{j}_{\acolor_{1} \uplus \acolor_{2}}}{}$}%
}}}
\put(5401,-1486){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rename{\acst^{i_{2}}_{\acolor_{2}} \rightarrow~ \acst^{j}_{\acolor_{1} \uplus \acolor_{2}}}{}$}%
}}}
\put(976,-1036){\makebox(0,0)[b]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$(\amode_1,(P_1 \setminus \set{\acst^{i_{1}}_{\acolor_{1}}}) \cup \set{\acst^{j}_{\acolor_{1} \uplus \acolor_{2}}},q_1)$}%
}}}
\end{picture}%


==> fig-green.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-green.pdf}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2888,1726)(211,-1118)
\put(1396,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{23}$}%
}}}}
\put(2386,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{23}$}%
}}}}
\put(721,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{22}$}%
}}}}
\put(1216,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{21}$}%
}}}}
\put(1711,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{22}$}%
}}}}
\put(2206,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{21}$}%
}}}}
\put(226,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{11}$}%
}}}}
\put(721,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{12}$}%
}}}}
\put(1216,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{11}$}%
}}}}
\put(1711,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{12}$}%
}}}}
\put(2251,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{11}$}%
}}}}
\put(2746,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{12}$}%
}}}}
\put(811,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{13}$}%
}}}}
\put(1801,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{13}$}%
}}}}
\put(2836,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{13}$}%
}}}}
\end{picture}%


==> fig-grids.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-grids.pdf}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
\begin{picture}(5128,2971)(2824,-973)
\put(6796,254){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w_1$}%
}}}
\put(6346,1109){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}...}%
}}}
\put(7831,-286){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}...}%
}}}
\put(4276,1064){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(5896,1064){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(2926,-331){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(3556,1964){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}...}%
}}}
\put(5131,1964){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}...}%
}}}
\put(3556,1649){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w_1$}%
}}}
\put(5176,1649){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w_1$}%
}}}
\put(2926,1064){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(3736,1064){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_2$}%
}}}
\put(3466,1064){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_1$}%
}}}
\put(4546,1064){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(5356,1064){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_2$}%
}}}
\put(3736,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_2$}%
}}}
\put(3466,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_1$}%
}}}
\put(4276,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(4546,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(5086,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_1$}%
}}}
\put(5356,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_2$}%
}}}
\put(5896,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(6166,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$v_1$}%
}}}
\put(6706,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_1$}%
}}}
\put(6976,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_2$}%
}}}
\put(7516,-331){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$v_2$}%
}}}
\put(6121,-871){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\astruc_{12}^{1,3}$}%
}}}
\put(6796,-871){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w_2$}%
}}}
\put(4501,-871){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\astruc_{12}^{1,2}$}%
}}}
\put(5176,-871){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w_2$}%
}}}
\put(2881,-871){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\astruc_{12}^{1,1}$}%
}}}
\put(3556,-871){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w_2$}%
}}}
\put(5086,1064){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u_1$}%
}}}
\put(2881,524){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\astruc_{12}^{2,1}$}%
}}}
\put(3556,524){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w_2$}%
}}}
\put(4501,524){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\astruc_{12}^{2,2}$}%
}}}
\put(5176,524){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w_2$}%
}}}
\put(5176,254){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w_1$}%
}}}
\put(3556,254){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w_1$}%
}}}
\end{picture}%


==> fig-rgb-color-schemes.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-rgb-color-schemes.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5154,1606)(2914,-3905)
\put(7606,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\greencols$}%
}}}}
\put(3556,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\abrel,\acrel$}%
}}}}
\put(4096,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\acrel$}%
}}}}
\put(3556,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\aarel$}%
}}}}
\put(4096,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\acrel$}%
}}}}
\put(3556,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\emptyset$}%
}}}}
\put(4816,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\aarel,\abrel$}%
}}}}
\put(5356,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\abrel,\acrel$}%
}}}}
\put(5896,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\aarel,\acrel$}%
}}}}
\put(5896,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\acrel$}%
}}}}
\put(5356,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\aarel$}%
}}}}
\put(4816,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\abrel$}%
}}}}
\put(5356,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\abrel,\acrel$}%
}}}}
\put(5356,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\emptyset$}%
}}}}
\put(7156,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\emptyset$}%
}}}}
\put(6616,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\abrel$}%
}}}}
\put(7696,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\acrel$}%
}}}}
\put(6616,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\abrel$}%
}}}}
\put(7696,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\acrel$}%
}}}}
\put(7156,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\abrel,\acrel$}%
}}}}
\put(7156,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\aarel$}%
}}}}
\put(2971,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bluecols$}%
}}}}
\put(2971,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\redcols$}%
}}}}
\put(4771,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bluecols$}%
}}}}
\put(4771,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\redcols$}%
}}}}
\put(6571,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\redcols$}%
}}}}
\put(6571,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bluecols$}%
}}}}
\put(5986,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\greencols$}%
}}}}
\put(7696,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\bluecols$}%
}}}}
\put(3016,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\aarel,\abrel$}%
}}}}
\put(3556,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\abrel,\acrel$}%
}}}}
\put(3016,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\abrel$}%
}}}}
\put(7156,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\aarel,\abrel,\acrel$}%
}}}}
\end{picture}%


==> graphs.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{graphs.pdf}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12934,2014)(511,-1499)
\put(1921,-491){\rotatebox{269.9}{\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pop{\set{1,2,3}}{\set{1,2,4}}$}%
}}}}}
\put(2414,356){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2259,-112){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(1201,-309){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(1215,-1200){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(1208,355){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1490,-42){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(526,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(3602,-453){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\longrightarrow$}%
}}}}
\put(4126,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(3001,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(8804,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(12439,-348){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(12803,-610){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(12446,316){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(12322,-90){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(12847,-80){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(13108,-738){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(12599,-1426){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(3042,-269){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(4800,-327){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(4814,-1218){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5164,-589){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4807,337){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4683,-69){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(5208,-59){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(5732,-267){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(5469,-717){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(8644,-333){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(9008,-595){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(8651,331){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(8527,-75){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(9052,-65){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(9313,-723){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(3001,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(1726,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(2176,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(10651,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arrow{\rename{1\leftrightarrow2}{\set{1,2}}}{}$}%
}}}}
\put(6901,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arrow{\forget{\set{3,4}}{\set{1,2,3,4}}}{}$}%
}}}}
\put(8026,-61){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(11851,-61){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%


==> ops.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ops.pdf}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{1776sp}%
\begin{picture}(12249,4503)(2089,-3577)
\put(11101,-511){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}former position of $n$}%
}}}
\put(2701,-2836){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_1$}%
}}}
\put(5401,-2836){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_2$}%
}}}
\put(12301,164){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_1$}%
}}}
\put(13726,-2836){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t_2$}%
}}}
\put(3976,-736){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pop{}{}$}%
}}}
\put(3976,164){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\forget{\mathcal{B}}{}$}%
}}}
\put(3901,-3511){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
\put(12301,-3511){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
\put(12301,-811){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\forget{\acst^i_\acolor}{}$}%
}}}
\put(12301,-1636){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pop{}{}$}%
}}}
\put(10576,-2236){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$n$}%
}}}
\put(13801,-2011){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\acst^i_\acolor$}%
}}}
\put(10951,-2611){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\arel(\slabs_1,\ldots,\slabs_k\cup\set{\acst^i_\acolor},\ldots,\slabs_{\arityof{\arel}})$}%
}}}
\put(2701,-1486){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rename{\acst^{i_{1}}_{\acolor_{1}} \rightarrow~ \acst^{j}_{\acolor_{1} \uplus \acolor_{2}}}{}$}%
}}}
\put(5401,-1486){\makebox(0,0)[b]{\smash{\fontsize{5}{6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rename{\acst^{i_{2}}_{\acolor_{2}} \rightarrow~ \acst^{j}_{\acolor_{1} \uplus \acolor_{2}}}{}$}%
}}}
\end{picture}%

